Bounding Lagrangian widths via geodesic paths

The width of a Lagrangian is the largest capacity of a ball that can be symplectically embedded into the ambient manifold such that the ball intersects the Lagrangian exactly along the real part of the ball. Due to Dimitroglou Rizell, finite width is an obstruction to a Lagrangian admitting an exact Lagrangian cap in the sense of Eliashberg-Murphy. In this paper we introduce a new method for bounding the width of a Lagrangian Q by considering the Lagrangian Floer cohomology of an auxiliary Lagrangian L with respect to a Hamiltonian whose chords correspond to geodesic paths in Q. This is formalized as a wrapped version of the Floer-Hofer-Wysocki capacity and we establish an associated energy-capacity inequality with the help of a closed-open map. For any orientable Lagrangian Q admitting a metric of non-positive sectional curvature in a Liouville manifold, we show the width of Q is bounded above by four times its displacement energy.

==> ECIGraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ECIGraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.6265625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36035698)%
    \put(0,0){\includegraphics[width=\unitlength]{ECIGraph.pdf}}%
    \put(0.00000361,0.0418939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-e_0$}}}%
    \put(0.00924946,0.146372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\epsilon$}}}%
    \put(0.0129478,0.30724978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0$}}}%
    \put(-0.00092097,0.33498732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_H$}}}%
    \put(0.24910984,0.08100197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.13204468,0.3059024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.29496409,0.25729826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.10535516,0.19055501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \mathcal{N}$}}}%
    \put(0.62017443,0.23936197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_H + G$}}}%
    \put(0.8060524,0.07401408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f-e_0$}}}%
    \put(0.52146951,0.0418939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-e_0$}}}%
    \put(0.53071536,0.146372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\epsilon$}}}%
    \put(0.5344137,0.30724978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0$}}}%
    \put(0.52054493,0.33498732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_H$}}}%
    \put(0.62682107,0.14987328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \mathcal{N}$}}}%
    \put(0.81548752,0.22773547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.47524027,0.01415635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-e_0 - \epsilon$}}}%
    \put(0.19411532,0.14617494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \overline{M}$}}}%
    \put(0.7182925,0.14617494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \overline{M}$}}}%
  \end{picture}%
\endgroup%


==> FirstLimit.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FirstLimit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{626.33856201bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42982975)%
    \put(0,0){\includegraphics[width=\unitlength]{FirstLimit.pdf}}%
    \put(0.08883145,0.03512384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bB^{2n}_R$}}}%
    \put(0.12544846,0.29417941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_k$}}}%
    \put(0.10555563,0.17781823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_k$}}}%
    \put(0.20701833,0.32626031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{k}$}}}%
    \put(0.22485014,0.20795369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.31349454,0.25985628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_k$}}}%
    \put(0.33221946,0.16318972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_k$}}}%
    \put(-0.00127228,0.19687601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\R^n$}}}%
    \put(0.228927,0.41818469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\R^n$}}}%
    \put(0.63118661,0.03512384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bB^{2n}_R$}}}%
    \put(0.66780361,0.29417941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_j$}}}%
    \put(0.74836178,0.28209069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{j,k}$}}}%
    \put(0.85257402,0.28310641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_k$}}}%
    \put(0.54108286,0.19687601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\R^n$}}}%
    \put(0.77128215,0.41818469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\R^n$}}}%
    \put(0.76793962,0.20795369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> LoopPath.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LoopPath.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45094048)%
    \put(0,0){\includegraphics[width=\unitlength]{LoopPath.pdf}}%
    \put(0.88591771,0.30951902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.73385698,0.01351547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.44099871,0.19163964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0$}}}%
    \put(0.73721116,0.19222702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.58585515,0.19378013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.31275659,0.20204161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> Setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45094048)%
    \put(0,0){\includegraphics[width=\unitlength]{Setup.pdf}}%
    \put(0.88591771,0.30951902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.69739163,0.01351547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.25162428,0.1074849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bB_R^{2n}$}}}%
    \put(0.34969179,0.20397318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0$}}}%
    \put(0.69525119,0.20397318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.5493898,0.16062981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.52401807,0.38586915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
  \end{picture}%
\endgroup%


==> boundaryC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boundaryC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{411.88582458bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2106913)%
    \put(0,0){\includegraphics[width=\unitlength]{boundaryC.pdf}}%
    \put(-0.0019347,0.1052897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0$}}}%
    \put(0.37653576,0.19298312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.37653576,0.00342555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.76231657,0.10116044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(t) = (q(t), p(t))$}}}%
    \put(0.34157462,0.0997534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\R \!\times\! [0,1]$}}}%
    \put(0.76231657,0.17108273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(1) = (q(1), p(1))$}}}%
    \put(0.76231657,0.03512273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(0) = (q(0), p(0))$}}}%
  \end{picture}%
\endgroup%

